Design and Implementation of a Neural Network Aided Self-Interference Cancellation Scheme for Full-Duplex Radios

In-band full-duplex systems are able to transmit and receive information simultaneously on the same frequency band. Due to the strong self-interference caused by the transmitter to its own receiver, the use of non-linear digital self-interference cancellation is essential. In this work, we present a hardware architecture for a neural network based non-linear self-interference canceller and we compare it with our own hardware implementation of a conventional polynomial based canceller. We show that, for the same cancellation performance, the neural network canceller has a significantly higher throughput and requires fewer hardware resources.

==> fig/asic_usage_60.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 1.2\columnwidth,
		height = 0.5\columnwidth,
		symbolic x coords = {LUT as logic,LUT as memory,Register (FF),DSP slice},
		xtick = data,
		ybar = 6pt,
		bar width = 13pt,
		ymajorgrids,
		ylabel = {FPGA resource usage (\%)},
		ymin = 0, ymax = 5.2,
		nodes near coords,
		legend pos = north west,
		legend style={font=\small},
		legend columns=1,
		legend cell align=left,
		legend entries={Neural network based with $Q=18$ bits / $62$ HMUL,
						Polynomial based with $Q=23$ bits / $66$ HMUL}
    ]
        
        \addplot[fill=red] coordinates {(LUT as logic,1.71)(LUT as memory,1.54)(Register (FF),0.48)(DSP slice,2.21)};
        \addplot[fill=blue] coordinates {(LUT as logic,2.76)(LUT as memory,1.25)(Register (FF),0.65)(DSP slice,4.71)};
        %\addplot[fill=orange] coordinates {(LUT as logic,1.71)(LUT as memory,1.54)(Register (FF),0.48)(DSP slice,2.21)};
        
	\end{axis}

\end{tikzpicture}



==> fig/bitwidth_power.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		width = 0.95\columnwidth,
		height = 0.7\columnwidth,
		xlabel = {Bit-width $Q$ (bits)},
		ylabel = {SI Cancellation $C_{\text{dB}}$ (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=1,
		ytick distance=1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		xmin = 15, xmax = 26,
		ymin = 39, ymax = 45,
		%grid = both,
		ymajorgrids,
		legend pos = south east,
		legend style={font=\scriptsize,cells={align=left}},
		legend columns=1,
		legend cell align=left,
		legend entries={NN (floating-point),
                    NN (fixed-point),
                    Poly. (floating-point),
                    Poly. (fixed-point)}% with linear approx. block -\\Fixed-point}
	]

		\addplot[red, ultra thick, solid] table[x index = 2, y index = 3] {fig/data/bitwidth_power_nn.dat};
		\addplot[red, thick, dashed, mark=*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/bitwidth_power_nn.dat};

		\addplot[blue, ultra thick, solid] table[x index = 2, y index = 3] {fig/data/bitwidth_power_poly.dat};
		\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/bitwidth_power_poly.dat};

	\end{axis}

	\draw[line width=1] (1.26,3.99) circle (0.25);
	\draw[line width=1] (4.975,3.99) circle (0.25);

\end{tikzpicture}%


==> fig/fpga_usage_60.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		width = 1\columnwidth,
		height = 0.4\columnwidth,
		symbolic x coords = {LUT as logic,LUT as RAM,Registers (FF),DSP slices},
		xtick = data,
		ybar = 6pt,
		bar width = 13pt,
		ymajorgrids,
		ylabel = {FPGA usage (\%)},
		ymin = 0, ymax = 5.35,
		nodes near coords,
		legend pos = north west,
		legend style={font=\small},
		legend columns=1,
		legend cell align=left,
		legend entries={{NN ($Q=18$ bits, $62$ HMUL)},
						{Poly. ($Q=23$ bits, $66$ HMUL)}}
    ]

        \addplot[fill=red] coordinates {(LUT as logic,1.57)(LUT as RAM,1.33)(Registers (FF),0.46)(DSP slices,2.21)};
        \addplot[fill=blue] coordinates {(LUT as logic,2.75)(LUT as RAM,1.25)(Registers (FF),0.65)(DSP slices,4.71)};
        %\addplot[fill=orange] coordinates {(LUT as logic,1.71)(LUT as RAM,1.54)(Registers (FF),0.48)(DSP slice,2.21)};

        % With 19 bits
        %\addplot[fill=red] coordinates {(LUT as logic,1.71)(LUT as RAM,1.54)(Registers (FF),0.48)(DSP slice,2.21)};

	\end{axis}

\end{tikzpicture}%


==> fig/nn.tikz <==
\def\layersep{3.5cm}
\def\twolayersep{7cm}
\def\inputnodes{6}
\def\hiddennodes{5}
\def\outputnodes{2}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!75, node distance=\layersep, scale=0.55]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black!75,fill=black!75,minimum size=11pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!20!green];
    \tikzstyle{output neuron}=[neuron, fill=red!75];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!75];
    \tikzstyle{annot} = [text width=10em, text centered]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,\inputnodes}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[input neuron, pin=left: {\small$\Re{\left\{x(n)\right\}}$}] (I-1) at (0,-1) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x(n)\right\}}$}] (I-2) at (0,-2) {};
	\node[input neuron, pin=left: {\small$\Re{\left\{x(n{-}1)\right\}}$}] (I-3) at (0,-3) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x(n{-}1)\right\}}$}] (I-4) at (0,-4) {};
	\node at (-2.5,-5) {$\cdots$};
	\node at (0,-4.75) {$\vdots$};
	\node[input neuron, pin=left: {\small$\Re{\left\{x(n{-}L+1)\right\}}$}] (I-5) at (0,-6) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x(n{-}L+1)\right\}}$}] (I-6) at (0,-7) {};

    % Draw the hidden layer nodes
	\pgfmathsetmacro{\limit}{\hiddennodes-1}
	\foreach \name / \y in {1,...,\limit}
		\path[yshift=-0.5cm]
			node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
	\node at (\layersep,-5.25) {$\vdots$};
	\path[yshift=-0.5cm]
		node[hidden neuron] (H-\hiddennodes) at (\layersep,-6 cm) {};

    % Draw the output layer node
	\foreach \name / \y in {1,...,\outputnodes}
		\path[yshift=-2cm]
			node[output neuron,pin={[pin edge={->}]right:\ifodd\y {\small $\Re{\left\{\hat{y}_{\text{nn}}(n)\right\}}$} \else {\small $\Im{\left\{\hat{y}_{\text{nn}}(n)\right\}}$} \fi}] (O-\name) at (\twolayersep,-\y) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,\inputnodes}
        \foreach \dest in {1,...,\hiddennodes}
            %\path (I-\source) edge node [pos=0.75, sloped, above] {\scriptsize $w^{(1)}_{\dest,\source}$} (H-\dest);
			\path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,\hiddennodes}
		\foreach \dest in {1,...,\outputnodes}
			%\path (H-\source) edge node [pos=0.25, sloped, above] {\scriptsize $w^{(2)}_{\dest,\source}$} (O-\dest);
			\path (H-\source) edge (O-\dest);

\end{tikzpicture}
% End of code


==> fig/par_throughput.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 0.8\columnwidth,
		height = 0.6\columnwidth,
		xlabel = {Nb hardware multipliers (HMULs)},
		ylabel = {Throughput (MSPS)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=5,
		ytick distance=1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		xmin = 25, xmax = 70,
		ymin = 0, ymax = 5,
		grid = both,
		%ymajorgrids,
		legend pos = north west,
		legend style={font=\small},
		legend columns=1,
		legend cell align=left,
		legend entries={Neural network based with $Q=18$ bits, 
                        Polynomial based with $Q=22$ bits, 
                        Polynomial based with $Q=23$ bits}
	]		

		\addplot[red, only marks, mark=oplus, mark size=8] table[x index = 0, y index = 1] {figures/data/par_throughput.dat};
		\addplot[blue, only marks, solid, mark=otimes, mark size=8] table[x index = 2, y index = 3] {figures/data/par_throughput.dat};
		\addplot[orange, only marks, solid, mark=otimes, mark size=8] table[x index = 4, y index = 5] {figures/data/par_throughput.dat};

	\end{axis}

\end{tikzpicture}%



==> fig/resource_usage_30.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 1.0\columnwidth,
		height = 0.6\columnwidth,	
		symbolic x coords = {Register (FF),LUT as logic,DSP48},%,LUT as memory,Block RAM,DSP48},
		xtick = data,
		ybar,
		bar width = 13pt,
		ymajorgrids,
		ylabel = {FPGA resource usage (\%)},
		ymin = 0, ymax = 110,
		nodes near coords,
		legend pos = north west,
		legend style={font=\small},
		legend columns=1,
		legend cell align=left,
		legend entries={Neural network based with $Q=18$ bits, 
						Polynomial based with $Q=22$ bits, 
						%Polynomial based with $Q=23$ bits with DSP usage limit, 
						Polynomial based with $Q=23$ bits}
    ]
    
        %\addplot[fill=red] coordinates {(Register (FF),1)(LUT as logic,7)(LUT as memory,3)(Block RAM,0)(DSP48,48)};
        %\addplot[fill=blue] coordinates {(Register (FF),2)(LUT as logic,22)(LUT as memory,1)(Block RAM,6)(DSP48,56)};
        %\addplot[fill=violet] coordinates {(Register (FF),2)(LUT as logic,24)(LUT as memory,1)(Block RAM,6)(DSP48,56)};
        %\addplot[fill=orange] coordinates {(Register (FF),2)(LUT as logic,12)(LUT as memory,1)(Block RAM,6)(DSP48,100)};
        
        \addplot[fill=red] coordinates {(Register (FF),1)(LUT as logic,7)(DSP48,48)};
        \addplot[fill=blue] coordinates {(Register (FF),2)(LUT as logic,22)(DSP48,56)};
        %\addplot[fill=violet] coordinates {(Register (FF),2)(LUT as logic,24)(DSP48,56)};
        \addplot[fill=orange] coordinates {(Register (FF),2)(LUT as logic,12)(DSP48,100)};
        
	\end{axis}

\end{tikzpicture}%



==> fig/synthesis_throughput.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		normalsize,
		width = 0.5\columnwidth,
		height = 0.4\columnwidth,
		xlabel = {Hardware multipliers (HMULs)},
		ylabel = {Throughput (samples/cycle)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=10,
		ytick distance=0.02,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=2,
						/pgf/number format/zerofill
		},
		scaled y ticks=false,
		xmin = 8.5, xmax = 70,
		ymin = 0, ymax = 0.13,
		%grid = both,
		ymajorgrids,
		legend pos = north west,
		legend style={font=\scriptsize},
		legend columns=1,
		legend cell align=left,
		legend entries={NN, Poly.}
	]

		\addplot[red, thick, dashed, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/synthesis_throughput.dat};
		\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, ultra thick}] table[x index = 2, y index = 3] {fig/data/synthesis_throughput.dat};

	\end{axis}

	\draw[line width=1,rotate=20] (4.45,0.8) ellipse (0.3 and 0.7);
  %\node[draw,text width=2.2cm,align=center] at (11.3cm,2.7cm) {Focus on these points for FPGA and ASIC implementations};

\end{tikzpicture}


==> fig/synthesis_throughput_max.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogxaxis}[
		normalsize,
		width = 1.0\columnwidth,
		height = 0.45\columnwidth,
		xlabel = {Hardware multipliers (HMULs)},
		ylabel = {Throughput (samples/cycle)},
		ylabel near ticks,
		xlabel near ticks,
		%xtick distance=50,
		ytick distance=0.1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=2,
						/pgf/number format/zerofill
		},
		scaled y ticks=false,
		xmin = 8.5, xmax = 350,
		ymin = 0, ymax = 0.6,
		%grid = both,
		ymajorgrids,
		legend pos = north west,
		legend style={font=\scriptsize},
		legend columns=1,
		legend cell align=left,
		legend entries={NN, Poly.}
	]

		\addplot[red, thick, dashed, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/synthesis_throughput_max.dat};
		\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, ultra thick}] table[x index = 2, y index = 3] {fig/data/synthesis_throughput_max.dat};

	\end{semilogxaxis}

\end{tikzpicture}


==> fig/system.tikz <==
\begin{circuitikz}[scale=0.65]

	%%% Transmitter %%%
	
	% Highlight some parts for the presentation

	% PA and LNA
	%\draw<5>[thick,white!30!red,fill=white!30!red] (5.75,-1) rectangle (7.75,1.05);
	%\draw<5>[thick,white!30!red,fill=white!30!red] (5.75,-4) rectangle (7.75,-2);

	% Mixers
	%\draw<6>[thick,white!30!red,fill=white!30!red] (3,-0.95) rectangle (5,1.05);
	%\draw<6>[thick,white!30!red,fill=white!30!red] (3,-4.05) rectangle (5,-2.05);

	% Mixers
	%\draw<7>[thick,white!30!red,fill=white!30!red] (0.775,-0.95) rectangle (2.775,1.05);
	%\draw<7>[thick,white!30!red,fill=white!30!red] (0.775,-4.05) rectangle (2.775,-2.05);

	% Nodes
	\draw (4,0) node[mixer,scale=0.6] (txmixer) {};
	\draw (8.5,0) node[antenna,scale=0.6] (txantenna) {};
	
	% Connections	
	\draw (0,0) to[short,*-] ++(0,0) to[twoport,>,t=DAC] (txmixer.west) node[inputarrow]{};
	\draw (txmixer.east) to[short,-] ++(1.75,0) to[amp,>,t=\small{PA}] ++(1.35,0) to[short,-] (txantenna);
	
	% Text labels
	\draw (0.5,0) node[above] {\small $x(n)$};
	\draw (txmixer)+(0,0.5) node[above] {\small{IQ Mixer}};
	\draw (txmixer)+(1.2,0) node[above] {\small $x_{\text{IQ}}(n)$};
	\draw (txantenna)+(-0.65,0) node[above] {\small $x_{\text{PA}}(n)$};
	
	%%% Receiver %%%
	% Nodes
	\draw (8.5,-3) node[antenna,scale=0.6] (rxantenna) {};
	\draw (4,-3) node[mixer,scale=0.6] (rxmixer) {};
	
	% Connections	
	\draw (rxantenna) to[short,-] ++(-1.15,0) to[amp,>,t={\rotatebox[origin=c]{180}{\small{LNA}}}] ++(-1.5,0) to[short,-] (rxmixer.east) node[inputarrow,rotate=180]{};
	\draw (rxmixer.west) to[twoport,>,t=ADC] (0,-3) to[short,-*] (0,-3);
	\draw [->] (txantenna)+(0.4,1.3) to[thick, out=-20, in=20, edge node={node [right] {$h_{\text{SI}}$}}]  ($(rxantenna) + (0.4,1.35)$);
	
	% Text labels
	\draw (0.5,-3) node[above] {\small $y(n)$};
	\draw (rxmixer)+(0,-0.55) node[below] {\small{IQ Mixer}};
	
	%%% Reference clock %%%
	\draw (4.375,-1.5) node[oscillator,scale=0.5] (ref) {};
	\draw (ref.south) to[short,-] (rxmixer.north) node[inputarrow,rotate=270]{};
	\draw (ref.north) to[short,-] (txmixer.south) node[inputarrow,rotate=90]{};
	\draw (ref)+(-0.6,0) node[left,text width=1.2cm,align=center] {\small{Local\\Oscillator}};
	
\end{circuitikz}


==> fig/systemanimated.tikz <==
\begin{circuitikz}[scale=0.75]

	%%% Transmitter %%%
	
	% Highlight some parts for the presentation
	\draw<3>[thick,white!30!red,fill=white!30!red] (3,-1) rectangle (5,1.05);
	\draw<4>[thick,white!30!red,fill=white!30!red] (5.75,-1) rectangle (7.75,1.05);
	
	\draw<5>[thick,white!30!red,fill=white!30!red] (3,-1) rectangle (10.4,1.7);
	\draw<5>[thick,white!30!red,fill=white!30!red] (7.75,-3.5) rectangle (10.4,-1);

	% Nodes
	\draw (4,0) node[mixer,scale=0.6] (txmixer) {};
	\draw (8.5,0) node[antenna,scale=0.6] (txantenna) {};
	
	% Connections	
	\draw (0,0) to[short,*-] ++(0,0) to[twoport,>,t=DAC] (txmixer.west) node[inputarrow]{};
	\draw (txmixer.east) to[short,-] ++(1.75,0) to[amp,>,t=\small{PA}] ++(1.2,0) to[short,-] (txantenna);
	
	% Text labels
	\draw (0.65,0) node[above] {\small $x(n)$};
	\draw (txmixer)+(0,0.5) node[above] {\small{IQ Mixer}};
	\draw (txmixer)+(1.2,0) node[above] {\small $x_{\text{IQ}}(n)$};
	\draw (txantenna)+(-0.65,0) node[above] {\small $x_{\text{PA}}(n)$};
	
	%%% Receiver %%%
	% Nodes
	\draw (8.5,-3) node[antenna,scale=0.6] (rxantenna) {};
	\draw (4,-3) node[mixer,scale=0.6] (rxmixer) {};
	
	% Connections	
	\draw (rxantenna) to[short,-] ++(-1.15,0) to[amp,>,t={\rotatebox[origin=c]{180}{\small{LNA}}}] ++(-1.5,0) to[short,-] (rxmixer.east) node[inputarrow,rotate=180]{};
	\draw (rxmixer.west) to[twoport,>,t=ADC] (0,-3) to[short,-*] (0,-3);
	\draw [->] (txantenna)+(0.4,1.3) to[thick, out=-20, in=20, edge node={node [right] {$h_{\text{SI}}$}}]  ($(rxantenna) + (0.4,1.35)$);
	
	% Text labels
	\draw (0.7,-3) node[above] {\small $y(n)$};
	\draw (rxmixer)+(0,-0.55) node[below] {\small{IQ Mixer}};
	
	%%% Reference clock %%%
	\draw (4.325,-1.5) node[oscillator,scale=0.5] (ref) {};
	\draw (ref.south) to[short,-] (rxmixer.north) node[inputarrow,rotate=270]{};
	\draw (ref.north) to[short,-] (txmixer.south) node[inputarrow,rotate=90]{};
	\draw (ref)+(-0.6,0) node[left,text width=1.2cm,align=center] {\small{Local\\Oscillator}};
	
\end{circuitikz}

